Let's Make a Difference!

We study the behaviour of iterations of the difference operator delta on streams over {0,1}. In particular, we show that a stream sigma is eventually periodic if and only if the sequence of differences sigma, delta(sigma), delta(delta(sigma)), ..., the `delta-orbit' of sigma as we call it, is eventually periodic. Moreover, we generalise this result to operations delta_d that sum modulo 2 the elements of each consecutive block of length d+1 in a given 01-stream. Some experimentation with delta-orbits of well-known streams reveals a surprising connexion between the Sierpinski stream and the Mephisto Waltz.

==> figs/sierpinski-curve.tex <==
\begin{minipage}{.45\textwidth}
\begin{center}
  \scalebox{.35}{
  \includegraphics{figs/curve-1.pdf}
  }
  \vspace{-4ex}
\end{center}
\end{minipage}
\hspace{1em}
\begin{minipage}{.45\textwidth}
\begin{center}
  \scalebox{.35}{
  \includegraphics{figs/curve-2.pdf}
  }
\end{center}
\end{minipage}

